micompr: An R Package for Multivariate Independent Comparison of Observations

The R package micompr implements a procedure for assessing if two or more multivariate samples are drawn from the same distribution. The procedure uses principal component analysis to convert multivariate observations into a set of linearly uncorrelated statistical measures, which are then compared using a number of statistical methods. This technique is independent of the distributional properties of samples and automatically selects features that best explain their differences. The procedure is appropriate for comparing samples of time series, images, spectrometric measures or similar high-dimension multivariate observations.

==> (inline-0) <==
\begin{tabular}{clrrrrrrr}
\toprule
\multirow{2}{*}{Comp.} & \multirow{2}{*}{Data} & \multicolumn{7}{c}{Outputs} \\
\cmidrule(l){3-9}
 &  & $P^s$ & $P^w$ & $P^c$ & $\mean{E}^s$ & $\mean{E}^w$ & $\mean{C}$ & $\widetilde{A}$\\
\midrule
\multirow{4}{*}{I}
 & $\#$PCs & 13 & 18 & 14 & 22 & 28 & 14 & 22\\
 & MNV & 0.325 & 0.640 & 0.462 & 0.052 & 0.796 & 0.463 & 0.523\\
 & $t$-test & 0.530 & 0.836 & 0.804 & 0.784 & 0.378 & 0.805 & 0.879\\
 & PCS & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.664,0.010) (-0.801,0.094) (0.313,0.051) (-0.144,-0.250) (0.223,0.241) (0.211,-0.246) (-0.333,-0.005) (0.956,0.258) (0.280,0.114) (-0.150,-0.331) (0.515,0.091) (0.030,-0.002) (-0.151,-0.034) (-0.379,0.703) (0.237,-0.165) (-0.224,0.151) (0.338,0.258) (0.594,0.703) (-0.275,0.125) (0.241,-0.208) (0.506,-0.037) (0.921,-0.306) (-0.053,-0.061) (0.359,0.074) (-1.000,0.352) (-0.057,0.068) (-0.153,-0.554) (-0.287,0.239) (0.076,0.330) (-0.130,0.750)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.146,0.204) (0.156,-0.377) (-0.670,-0.205) (0.516,0.020) (-0.095,-0.147) (0.461,0.112) (-0.533,0.207) (-0.521,0.078) (0.060,-0.341) (0.434,-0.115) (0.252,-0.108) (-0.108,-0.193) (-0.782,-0.153) (0.086,-0.250) (0.193,-0.338) (-0.137,-0.026) (-0.176,-0.141) (0.210,0.023) (0.416,0.476) (-0.326,0.142) (-0.188,-0.274) (-0.366,-0.086) (-0.227,-0.059) (-0.017,-0.345) (0.587,-0.370) (-0.279,-0.204) (0.198,-0.052) (-0.313,0.138) (0.313,0.292) (-0.288,-0.326)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.632,0.161) (-0.778,0.155) (0.223,-0.213) (-0.072,0.179) (0.150,-0.120) (0.230,0.143) (-0.315,-0.049) (0.869,-0.226) (0.216,-0.019) (-0.082,0.559) (0.459,-0.179) (0.085,-0.062) (-0.093,0.099) (-0.546,-0.591) (0.328,0.052) (-0.321,-0.209) (0.170,-0.394) (0.404,-0.664) (-0.374,-0.194) (0.282,0.149) (0.354,-0.090) (1.000,0.167) (0.151,0.212) (0.183,-0.269) (-0.943,-0.221) (-0.130,0.092) (0.116,0.666) (-0.262,-0.253) (-0.053,-0.311) (-0.310,-0.698)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.075,-0.182) (0.220,0.285) (-0.529,0.355) (0.492,-0.039) (-0.095,0.322) (0.307,-0.195) (-0.528,-0.128) (-0.492,-0.068) (0.077,0.268) (0.406,-0.042) (0.324,0.032) (-0.091,0.209) (-0.719,0.205) (0.126,0.347) (0.276,0.344) (0.025,0.135) (-0.084,0.198) (0.209,-0.169) (0.233,-0.535) (-0.327,-0.319) (-0.057,0.242) (-0.338,0.202) (-0.112,0.016) (-0.003,0.311) (0.589,0.187) (-0.198,0.207) (0.288,0.144) (-0.378,-0.162) (0.149,-0.478) (-0.154,0.437)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (0.613,-0.071) (0.723,0.021) (-0.219,0.042) (0.073,-0.256) (-0.138,0.273) (-0.217,-0.239) (0.300,-0.069) (-0.831,0.432) (-0.248,0.171) (0.017,-0.289) (-0.462,0.182) (-0.034,-0.006) (0.082,-0.053) (0.501,0.700) (-0.241,-0.144) (0.235,0.098) (-0.226,0.258) (-0.374,0.814) (0.333,0.060) (-0.270,-0.168) (-0.464,0.025) (-0.895,-0.201) (-0.004,-0.058) (-0.282,0.108) (1.000,0.225) (0.066,0.129) (-0.047,-0.537) (0.308,0.262) (0.015,0.298) (0.321,0.673)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (-0.101,0.242) (-0.222,-0.356) (0.546,-0.271) (-0.501,0.088) (0.054,-0.107) (-0.423,0.218) (0.545,0.178) (0.536,-0.048) (-0.115,-0.387) (-0.446,-0.090) (-0.222,-0.121) (0.087,-0.271) (0.697,-0.250) (-0.152,-0.244) (-0.269,-0.305) (0.116,-0.045) (0.122,-0.174) (-0.174,-0.001) (-0.260,0.533) (0.333,0.067) (0.083,-0.275) (0.271,-0.070) (0.186,-0.015) (-0.075,-0.357) (-0.615,-0.325) (0.228,-0.265) (-0.223,0.022) (0.363,0.069) (-0.189,0.255) (0.188,-0.375)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (0.760,-0.049) (0.625,0.290) (-0.263,-0.272) (0.187,-0.380) (-0.314,0.409) (-0.069,-0.474) (0.459,-0.095) (-0.596,0.306) (-0.322,0.214) (0.055,-0.035) (-0.302,0.062) (-0.053,-0.004) (0.322,-0.038) (0.458,1.000) (-0.085,-0.455) (0.086,0.150) (-0.325,0.110) (-0.327,0.476) (0.336,-0.119) (-0.160,-0.281) (-0.611,0.045) (-0.882,-0.050) (0.174,-0.055) (-0.250,-0.404) (0.954,0.215) (0.059,0.003) (0.220,-0.172) (0.189,0.332) (-0.017,0.322) (0.101,0.662)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (-0.101,0.215) (-0.167,-0.236) (0.630,-0.236) (-0.618,0.345) (-0.120,0.067) (-0.318,-0.014) (0.409,0.041) (0.497,-0.177) (-0.106,-0.312) (-0.269,0.039) (-0.199,-0.160) (0.078,-0.335) (0.532,-0.066) (-0.242,-0.061) (-0.493,-0.220) (0.125,0.085) (0.001,-0.101) (-0.117,-0.046) (-0.541,0.489) (0.352,0.020) (0.062,-0.121) (0.335,0.151) (0.278,-0.028) (-0.023,-0.207) (-0.821,-0.352) (0.243,-0.330) (0.043,0.093) (0.241,-0.233) (-0.290,0.190) (0.193,-0.215)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (0.239,-0.084) (-0.329,0.400) (-0.040,0.354) (0.252,0.019) (0.166,-0.123) (0.322,0.185) (0.422,-0.103) (0.186,-0.133) (0.275,0.279) (0.367,-0.412) (-0.236,0.427) (-0.042,-0.484) (0.129,-0.160) (-0.145,-0.732) (0.279,0.199) (-0.128,0.225) (-0.199,0.168) (-0.121,0.295) (-0.427,-0.098) (-0.092,-0.254) (0.194,-0.154) (0.414,0.588) (0.532,0.075) (0.331,0.297) (-0.026,-0.045) (-0.212,0.045) (-0.373,-0.050) (-0.734,-0.474) (-0.073,-0.045) (0.222,-0.081)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (-0.511,0.358) (0.764,0.162) (0.216,-0.155) (0.403,-0.573) (0.121,-0.225) (-0.250,0.026) (-0.335,-0.047) (1.000,-0.022) (-0.278,0.190) (0.155,-0.025) (0.048,0.022) (-0.052,0.455) (-0.073,0.218) (-0.403,-0.195) (0.099,-0.104) (0.302,0.090) (-0.386,-0.207) (-0.194,0.025) (-0.062,0.045) (-0.366,-0.046) (-0.251,0.132) (-0.670,-0.333) (-0.140,-0.158) (-0.532,0.486) (-0.206,0.606) (-0.077,-0.793) (0.073,-0.075) (0.404,-0.188) (0.165,0.118) (-0.115,0.093)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (0.613,-0.071) (0.723,0.021) (-0.219,0.042) (0.072,-0.256) (-0.138,0.273) (-0.217,-0.239) (0.300,-0.070) (-0.830,0.433) (-0.248,0.172) (0.017,-0.289) (-0.462,0.183) (-0.035,-0.007) (0.082,-0.053) (0.502,0.700) (-0.242,-0.144) (0.235,0.097) (-0.226,0.258) (-0.374,0.815) (0.333,0.059) (-0.271,-0.168) (-0.464,0.025) (-0.895,-0.200) (-0.004,-0.059) (-0.283,0.108) (1.000,0.225) (0.066,0.130) (-0.047,-0.538) (0.309,0.263) (0.015,0.298) (0.322,0.673)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (-0.101,0.242) (-0.222,-0.356) (0.546,-0.272) (-0.501,0.088) (0.055,-0.106) (-0.423,0.218) (0.546,0.178) (0.536,-0.048) (-0.115,-0.388) (-0.446,-0.091) (-0.222,-0.121) (0.087,-0.271) (0.697,-0.251) (-0.152,-0.244) (-0.268,-0.305) (0.116,-0.045) (0.122,-0.174) (-0.174,-0.001) (-0.259,0.533) (0.333,0.067) (0.083,-0.275) (0.271,-0.070) (0.185,-0.015) (-0.075,-0.357) (-0.615,-0.325) (0.227,-0.265) (-0.224,0.022) (0.363,0.068) (-0.189,0.255) (0.188,-0.375)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (0.609,-0.155) (0.718,-0.115) (-0.195,0.125) (0.083,-0.274) (-0.138,0.188) (-0.213,-0.228) (0.319,-0.025) (-0.792,0.417) (-0.217,0.127) (0.004,-0.460) (-0.455,0.245) (-0.041,0.036) (0.073,-0.082) (0.654,0.628) (-0.302,-0.096) (0.267,0.185) (-0.129,0.368) (-0.230,0.646) (0.401,0.117) (-0.336,-0.115) (-0.402,0.138) (-0.901,-0.176) (-0.074,-0.198) (-0.176,0.181) (1.000,0.127) (0.083,-0.032) (-0.203,-0.588) (0.322,0.288) (0.091,0.313) (0.404,0.691)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (-0.078,0.211) (-0.247,-0.320) (0.498,-0.389) (-0.482,0.164) (0.039,-0.262) (-0.319,0.229) (0.519,0.112) (0.542,-0.122) (-0.131,-0.295) (-0.427,0.097) (-0.310,-0.021) (0.074,-0.321) (0.643,-0.287) (-0.189,-0.246) (-0.357,-0.295) (0.025,-0.172) (0.068,-0.215) (-0.193,0.150) (-0.169,0.580) (0.342,0.225) (-0.026,-0.229) (0.246,-0.090) (0.139,-0.072) (-0.111,-0.293) (-0.675,-0.176) (0.185,-0.269) (-0.235,-0.057) (0.391,0.038) (-0.107,0.472) (0.119,-0.423)};  \end{tikzpicture} }}\\
\midrule
\multirow{4}{*}{II}
 & $\#$PCs & 13 & 15 & 13 & 1 & 28 & 14 & 21\\
 & MNV & \uuline{4e-05} & \uuline{<1e-08} & \uuline{0.002} & * & 0.089 & \uuline{0.003} & \uuline{2e-07}\\
 & $t$-test & \uline{0.042} & \uuline{<1e-08} & 0.108 & \uuline{<1e-08} & \uline{0.017} & 0.109 & 0.390\\
 & PCS & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.522,0.202) (-0.668,0.179) (0.418,0.063) (-0.061,-0.241) (0.266,0.131) (0.333,-0.202) (-0.276,-0.078) (1.000,0.245) (0.265,0.086) (-0.126,-0.121) (0.570,-0.025) (0.100,-0.048) (-0.144,-0.099) (-0.228,0.653) (0.245,-0.243) (-0.164,0.091) (0.492,0.286) (0.656,0.253) (-0.112,0.214) (0.278,-0.190) (0.571,-0.093) (0.935,-0.366) (-0.087,-0.180) (0.517,0.037) (-0.834,0.377) (0.038,0.063) (-0.171,-0.519) (-0.222,0.288) (0.169,0.207) (0.054,0.846)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.098,0.111) (-0.030,-0.590) (0.006,0.333) (0.494,0.509) (-0.423,0.314) (-0.610,-0.485) (-0.187,0.114) (-0.840,-0.384) (-0.019,-0.225) (-0.125,-0.276) (-0.231,0.591) (-0.876,0.131) (-0.256,-0.061) (-0.384,-0.310) (0.647,-0.150) (-0.220,0.330) (-0.356,-0.103) (0.244,-0.227) (-0.073,-0.179) (-0.709,-0.407) (0.097,-0.018) (-0.096,-0.332) (-0.368,0.340) (0.561,-0.334) (-0.295,-0.140) (0.057,-0.432) (-0.078,-0.104) (0.054,-0.194) (0.535,-0.159) (0.095,0.526)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.066,0.635) (-0.033,0.650) (-0.634,-0.113) (-0.417,0.085) (-0.598,0.057) (-0.473,-0.276) (-0.241,0.309) (-1.000,-0.412) (-0.577,0.105) (-0.182,0.100) (-0.732,-0.251) (-0.508,0.033) (-0.375,0.220) (-0.356,0.750) (-0.545,-0.137) (-0.336,0.452) (-0.705,-0.004) (-0.804,-0.119) (-0.343,0.404) (-0.494,-0.174) (-0.610,-0.316) (-0.959,-0.764) (-0.450,0.020) (-0.675,-0.168) (-0.127,0.999) (-0.309,0.098) (-0.273,-0.141) (-0.478,0.535) (-0.493,0.165) (-0.507,0.534)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.424,-0.108) (0.476,-0.633) (0.293,0.064) (0.042,-0.044) (0.603,0.451) (0.918,-0.097) (0.560,0.062) (0.815,0.270) (0.510,-0.297) (0.516,-0.272) (0.576,0.415) (0.888,0.561) (0.496,0.052) (0.619,-0.075) (0.149,-0.741) (0.542,0.289) (0.588,0.104) (0.445,-0.633) (0.520,-0.213) (0.797,0.043) (0.355,-0.263) (0.441,-0.337) (0.401,0.432) (0.207,-0.731) (0.576,-0.032) (0.335,-0.512) (0.454,-0.194) (0.461,-0.367) (0.107,-0.688) (0.188,0.218)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (0.530,-0.165) (0.657,-0.087) (-0.352,-0.131) (-0.000,0.243) (-0.201,-0.162) (-0.368,0.174) (0.278,0.152) (-0.924,-0.409) (-0.204,-0.083) (0.033,0.154) (-0.567,-0.047) (-0.118,0.037) (0.125,0.171) (0.389,-0.660) (-0.261,0.242) (0.220,-0.031) (-0.424,-0.374) (-0.496,-0.334) (0.180,-0.245) (-0.334,0.160) (-0.605,0.010) (-1.000,0.290) (0.075,0.246) (-0.502,-0.126) (0.929,-0.285) (-0.039,-0.116) (0.036,0.655) (0.300,-0.291) (-0.089,-0.220) (0.150,-0.905)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (-0.103,-0.167) (-0.088,0.639) (0.074,-0.392) (-0.423,-0.653) (0.503,-0.279) (0.452,0.595) (0.209,-0.112) (0.722,0.530) (-0.085,0.198) (0.048,0.318) (0.310,-0.648) (0.866,-0.032) (0.241,0.104) (0.263,0.375) (-0.667,0.056) (0.295,-0.363) (0.273,0.158) (-0.346,0.182) (0.033,0.171) (0.624,0.557) (-0.131,-0.005) (0.079,0.434) (0.424,-0.303) (-0.615,0.260) (0.298,0.183) (-0.145,0.479) (0.090,0.137) (-0.121,0.190) (-0.574,0.099) (0.077,-0.571)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.877,0.287) (-0.960,0.248) (-0.815,-0.141) (-0.824,0.011) (-0.763,-0.079) (-0.784,-0.112) (-0.885,0.154) (-0.722,-0.229) (-0.861,-0.121) (-0.850,0.063) (-0.791,-0.134) (-0.871,-0.066) (-0.914,0.100) (-0.834,0.222) (-0.811,-0.073) (-0.841,0.039) (-0.833,-0.150) (-0.769,-0.145) (-0.893,0.071) (-0.809,-0.102) (-0.794,-0.230) (-0.700,-0.337) (-0.796,0.084) (-0.758,-0.160) (-0.883,0.353) (-0.853,0.012) (-1.000,0.035) (-0.839,0.094) (-0.784,0.005) (-0.828,0.086)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.783,-0.079) (0.815,-0.132) (0.858,0.054) (0.913,-0.129) (0.851,0.179) (0.832,0.122) (0.861,0.019) (0.764,0.287) (0.928,-0.055) (0.924,0.011) (0.766,0.154) (0.725,0.346) (0.754,-0.017) (0.766,0.091) (0.887,-0.192) (0.866,0.095) (0.763,0.118) (0.867,-0.104) (0.842,-0.063) (0.678,0.177) (0.868,-0.095) (0.760,-0.032) (0.819,0.149) (0.876,-0.298) (0.834,0.046) (0.854,-0.092) (0.872,0.026) (0.834,-0.063) (0.897,-0.280) (0.886,-0.024)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (0.177,-0.178) (-0.523,0.086) (-0.287,0.380) (0.090,0.092) (0.054,0.121) (0.099,0.143) (0.205,-0.088) (0.049,0.029) (0.034,0.227) (0.395,-0.021) (-0.429,0.368) (0.050,-0.307) (-0.060,-0.003) (-0.054,-0.570) (0.076,0.395) (-0.333,0.095) (-0.274,-0.003) (-0.311,0.121) (-0.464,-0.286) (-0.127,0.097) (0.052,0.021) (0.089,0.774) (0.274,0.266) (0.104,0.220) (-0.204,-0.098) (-0.267,0.013) (-0.264,0.227) (-0.650,-0.435) (-0.263,-0.069) (0.051,-0.252)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (-0.269,-0.025) (0.413,0.376) (0.489,-0.280) (-0.119,-0.487) (0.299,-0.262) (1.000,-0.221) (0.004,-0.048) (-0.273,0.059) (0.147,0.199) (0.140,0.101) (-0.501,-0.360) (-0.095,-0.120) (0.095,0.101) (0.263,0.037) (0.738,-0.160) (-0.247,-0.150) (0.230,0.079) (-0.029,0.366) (0.191,-0.314) (-0.324,0.045) (-0.042,-0.192) (0.128,-0.029) (0.301,-0.496) (-0.070,0.323) (0.250,0.131) (0.062,0.072) (-0.102,0.169) (0.053,0.218) (0.166,-0.015) (-0.187,-0.481)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (0.530,-0.164) (0.657,-0.086) (-0.352,-0.132) (-0.001,0.244) (-0.201,-0.163) (-0.369,0.173) (0.277,0.152) (-0.923,-0.411) (-0.205,-0.082) (0.034,0.153) (-0.567,-0.047) (-0.118,0.037) (0.125,0.172) (0.390,-0.660) (-0.262,0.243) (0.220,-0.029) (-0.424,-0.374) (-0.496,-0.334) (0.181,-0.245) (-0.335,0.160) (-0.605,0.009) (-1.000,0.288) (0.075,0.247) (-0.502,-0.126) (0.928,-0.283) (-0.038,-0.117) (0.034,0.655) (0.301,-0.291) (-0.089,-0.220) (0.152,-0.905)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (-0.102,-0.169) (-0.089,0.639) (0.074,-0.392) (-0.421,-0.654) (0.504,-0.280) (0.452,0.595) (0.210,-0.112) (0.720,0.532) (-0.085,0.197) (0.047,0.318) (0.312,-0.649) (0.866,-0.032) (0.241,0.105) (0.262,0.376) (-0.667,0.055) (0.297,-0.364) (0.272,0.159) (-0.346,0.180) (0.033,0.171) (0.623,0.559) (-0.131,-0.005) (0.077,0.435) (0.424,-0.303) (-0.615,0.259) (0.298,0.183) (-0.146,0.479) (0.090,0.138) (-0.121,0.190) (-0.574,0.098) (0.077,-0.570)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (0.601,-0.084) (0.668,0.035) (-0.331,-0.136) (-0.006,0.243) (-0.167,-0.135) (-0.389,0.054) (0.266,0.173) (-0.807,-0.606) (-0.125,-0.125) (0.045,0.114) (-0.564,-0.224) (-0.127,-0.006) (0.100,0.214) (0.646,-0.542) (-0.322,0.251) (0.256,0.018) (-0.279,-0.493) (-0.317,-0.261) (0.299,-0.263) (-0.395,0.056) (-0.566,-0.180) (-1.000,0.115) (-0.002,0.443) (-0.416,-0.245) (0.991,-0.013) (-0.019,-0.109) (-0.188,0.655) (0.389,-0.272) (0.002,-0.222) (0.336,-0.919)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (-0.064,-0.297) (-0.361,0.678) (0.165,-0.384) (-0.192,-0.878) (0.648,-0.035) (0.293,0.699) (0.222,-0.046) (0.541,0.729) (-0.143,0.120) (-0.068,0.340) (0.535,-0.604) (0.851,0.143) (0.154,0.172) (0.102,0.410) (-0.631,-0.087) (0.428,-0.306) (0.244,0.191) (-0.444,0.022) (-0.027,0.144) (0.395,0.743) (-0.183,-0.134) (-0.094,0.452) (0.507,-0.245) (-0.685,0.154) (0.228,0.294) (-0.323,0.545) (0.012,0.163) (-0.251,0.136) (-0.648,-0.057) (0.210,-0.597)};  \end{tikzpicture} }}\\
\midrule
\multirow{4}{*}{III}
 & $\#$PCs & 7 & 1 & 2 & 2 & 20 & 1 & 14\\
 & MNV & \uuline{<1e-08} & * & \uuline{<1e-08} & \uuline{<1e-08} & \uuline{<1e-08} & * & \uuline{<1e-08}\\
 & $t$-test & \uuline{<1e-08} & \uuline{<1e-08} & \uuline{<1e-08} & \uuline{<1e-08} & \uuline{<1e-08} & \uuline{<1e-08} & \uuline{<1e-08}\\
 & PCS & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.419,0.468) (-0.489,0.668) (-0.690,-0.147) (-0.630,0.139) (-0.704,-0.092) (-0.701,-0.180) (-0.568,0.334) (-1.000,-0.646) (-0.708,-0.084) (-0.462,0.058) (-0.821,-0.268) (-0.655,0.052) (-0.656,0.253) (-0.646,0.355) (-0.652,-0.075) (-0.570,0.371) (-0.815,-0.092) (-0.993,-0.257) (-0.606,0.258) (-0.685,-0.121) (-0.839,-0.310) (-0.770,-0.716) (-0.490,0.186) (-0.843,-0.211) (-0.377,0.880) (-0.733,0.048) (-0.609,0.234) (-0.558,0.397) (-0.794,0.078) (-0.699,0.202)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.615,-0.498) (0.812,-0.124) (0.690,0.050) (0.778,0.265) (0.339,-0.590) (0.562,-0.365) (0.706,0.222) (0.535,-0.504) (0.668,0.229) (0.458,-0.111) (0.765,-0.143) (0.699,-0.230) (0.741,0.393) (0.872,0.346) (0.648,0.307) (0.828,0.451) (0.598,-0.395) (0.726,0.331) (0.828,0.285) (0.428,-0.506) (0.263,-0.722) (0.862,-0.152) (0.418,-0.191) (0.928,0.061) (0.770,0.206) (0.564,-0.497) (0.889,0.180) (0.777,0.125) (0.723,-0.165) (0.689,-0.038)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.751,0.071) (-0.751,-0.042) (-0.903,0.066) (-0.873,0.013) (-0.917,-0.049) (-0.883,0.094) (-0.816,-0.033) (-1.000,0.007) (-0.878,-0.040) (-0.775,0.073) (-0.924,-0.039) (-0.876,0.101) (-0.831,-0.042) (-0.862,-0.142) (-0.865,0.084) (-0.797,-0.072) (-0.922,0.048) (-0.982,-0.007) (-0.842,0.021) (-0.855,-0.016) (-0.916,-0.040) (-0.990,-0.025) (-0.828,-0.027) (-0.958,-0.008) (-0.748,0.012) (-0.853,0.054) (-0.772,-0.102) (-0.842,-0.124) (-0.892,-0.029) (-0.870,0.220)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.893,0.001) (0.870,-0.008) (0.867,0.027) (0.925,0.069) (0.762,0.139) (0.851,-0.379) (0.926,-0.171) (0.788,0.036) (0.892,-0.301) (0.804,-0.015) (0.867,0.111) (0.828,-0.272) (0.893,-0.374) (0.940,0.014) (0.940,0.247) (0.886,-0.400) (0.837,0.371) (0.927,0.154) (0.949,-0.002) (0.827,0.383) (0.676,-0.053) (0.930,0.270) (0.782,-0.244) (0.933,0.218) (0.907,0.172) (0.781,-0.012) (0.894,0.243) (0.879,-0.024) (0.829,-0.170) (0.889,-0.052)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.711,0.104) (-0.652,0.228) (-0.850,-0.120) (-0.788,-0.059) (-0.860,0.017) (-0.806,-0.193) (-0.767,0.088) (-0.987,-0.175) (-0.805,-0.010) (-0.699,-0.104) (-0.864,-0.092) (-0.797,-0.113) (-0.767,0.037) (-0.795,0.390) (-0.798,-0.176) (-0.761,0.128) (-0.912,-0.021) (-0.963,0.042) (-0.762,0.101) (-0.816,-0.143) (-0.881,-0.098) (-1.000,-0.338) (-0.787,0.003) (-0.901,-0.064) (-0.634,0.342) (-0.807,-0.001) (-0.691,-0.099) (-0.747,0.267) (-0.877,0.091) (-0.805,0.150)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.811,-0.267) (0.797,-0.108) (0.806,0.045) (0.884,0.059) (0.639,-0.103) (0.772,0.005) (0.847,0.175) (0.737,-0.077) (0.827,0.318) (0.761,0.203) (0.844,-0.153) (0.764,0.012) (0.888,0.280) (0.889,0.100) (0.876,-0.029) (0.859,0.502) (0.777,-0.336) (0.883,0.020) (0.941,-0.125) (0.699,-0.173) (0.569,-0.108) (0.876,-0.402) (0.735,0.041) (0.909,-0.183) (0.843,0.044) (0.700,-0.074) (0.860,0.088) (0.861,0.020) (0.759,0.153) (0.879,-0.110)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.741,-0.270) (-0.688,-0.216) (-0.870,0.079) (-0.853,-0.002) (-0.924,0.048) (-0.886,0.084) (-0.768,-0.156) (-0.994,0.218) (-0.830,0.134) (-0.792,0.008) (-0.907,0.112) (-0.819,0.026) (-0.753,-0.132) (-0.837,-0.234) (-0.856,0.035) (-0.841,-0.111) (-0.882,0.099) (-0.937,0.076) (-0.757,-0.065) (-0.874,0.084) (-0.889,0.242) (-1.000,0.323) (-0.863,-0.118) (-0.931,0.146) (-0.733,-0.408) (-0.811,0.025) (-0.667,-0.015) (-0.810,-0.123) (-0.911,-0.055) (-0.857,-0.115)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.873,0.308) (0.785,-0.013) (0.858,-0.051) (0.905,-0.104) (0.688,0.181) (0.870,0.317) (0.878,-0.080) (0.838,0.128) (0.831,-0.114) (0.900,0.072) (0.886,0.150) (0.781,0.114) (0.991,-0.205) (0.958,-0.204) (0.927,-0.170) (0.838,-0.245) (0.768,0.165) (0.837,-0.165) (0.945,-0.051) (0.794,0.153) (0.628,0.318) (0.856,0.120) (0.815,0.133) (0.849,-0.031) (0.867,-0.164) (0.763,0.130) (0.905,-0.312) (0.813,-0.128) (0.775,0.007) (0.859,0.026)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.544,-0.107) (-0.870,-0.080) (-0.871,-0.213) (-0.694,0.018) (-0.605,0.055) (-0.597,-0.232) (-0.610,0.175) (-0.617,0.007) (-0.515,-0.152) (-0.332,-0.147) (-0.852,-0.082) (-0.708,0.030) (-0.743,0.097) (-0.773,0.571) (-0.665,-0.178) (-0.871,0.069) (-0.818,-0.084) (-0.830,-0.098) (-0.933,0.218) (-0.674,0.156) (-0.615,0.139) (-0.385,-0.345) (-0.568,-0.107) (-0.648,0.032) (-0.779,0.044) (-0.878,-0.116) (-0.820,0.056) (-0.958,0.405) (-0.835,0.156) (-0.605,-0.262)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.730,-0.193) (0.622,-0.026) (0.619,0.048) (0.673,0.016) (0.743,-0.105) (0.884,0.509) (0.582,0.219) (0.510,-0.359) (0.824,0.419) (0.648,0.345) (0.637,-0.068) (0.781,0.145) (0.663,0.677) (0.537,0.014) (0.634,-0.297) (1.000,0.573) (0.583,-0.834) (0.674,-0.157) (0.717,0.005) (0.734,-0.423) (0.937,0.199) (0.825,-0.478) (0.695,0.412) (0.830,-0.210) (0.797,0.031) (0.657,-0.121) (0.816,-0.183) (0.622,-0.078) (0.730,0.079) (0.508,-0.186)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.874,0.094) (-0.841,0.132) (-0.929,-0.046) (-0.901,-0.022) (-0.933,-0.009) (-0.904,-0.087) (-0.897,0.052) (-0.976,-0.133) (-0.904,-0.028) (-0.868,-0.039) (-0.928,-0.077) (-0.903,-0.034) (-0.889,0.015) (-0.902,0.167) (-0.904,-0.070) (-0.893,0.070) (-0.951,-0.017) (-0.964,-0.014) (-0.889,0.064) (-0.912,-0.080) (-0.935,-0.087) (-1.000,-0.202) (-0.911,0.014) (-0.943,-0.053) (-0.840,0.225) (-0.903,-0.000) (-0.854,-0.053) (-0.885,0.122) (-0.935,0.034) (-0.905,0.112)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.912,-0.148) (0.894,-0.044) (0.906,0.032) (0.935,0.061) (0.850,-0.056) (0.897,-0.078) (0.922,0.063) (0.884,-0.056) (0.918,0.106) (0.901,0.070) (0.918,-0.047) (0.887,-0.042) (0.942,0.093) (0.934,0.072) (0.943,0.038) (0.923,0.186) (0.898,-0.104) (0.939,0.052) (0.959,-0.024) (0.875,-0.051) (0.824,-0.091) (0.927,-0.127) (0.890,-0.032) (0.938,-0.029) (0.919,0.061) (0.867,-0.062) (0.920,0.097) (0.928,0.016) (0.884,0.037) (0.940,-0.045)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.237,0.056) (-0.167,0.294) (-0.597,-0.219) (-0.375,-0.103) (-0.572,0.060) (-0.583,-0.282) (-0.316,0.123) (-1.000,-0.138) (-0.533,0.021) (-0.222,-0.200) (-0.734,-0.038) (-0.497,-0.246) (-0.408,0.039) (-0.480,0.690) (-0.522,-0.327) (-0.366,0.180) (-0.699,-0.038) (-0.874,0.098) (-0.419,0.143) (-0.550,-0.167) (-0.740,-0.011) (-0.763,-0.410) (-0.263,-0.116) (-0.748,-0.001) (-0.022,0.361) (-0.551,-0.015) (-0.333,-0.146) (-0.365,0.433) (-0.645,0.172) (-0.554,0.085)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.432,-0.313) (0.612,-0.211) (0.500,0.057) (0.743,-0.006) (0.108,-0.078) (0.419,0.226) (0.666,0.281) (0.195,-0.058) (0.534,0.560) (0.221,0.362) (0.633,-0.274) (0.472,0.118) (0.648,0.523) (0.751,0.068) (0.579,-0.177) (0.684,0.851) (0.400,-0.647) (0.701,-0.120) (0.792,-0.303) (0.161,-0.277) (-0.064,0.015) (0.789,-0.737) (0.253,0.194) (0.806,-0.405) (0.611,0.002) (0.235,-0.020) (0.666,-0.038) (0.628,-0.000) (0.429,0.300) (0.528,-0.191)};  \end{tikzpicture} }}\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{clrrrr}
\toprule
\multirow{2}{*}{Comp.} & \multirow{2}{*}{Data} & \multicolumn{4}{c}{Outputs} \\
\cmidrule(l){3-6}
 &  & R & G & B & RGB\\
\midrule
\multirow{3}{*}{1v2}
 & $t$-test & \uuline{2e-04} & \uuline{0.001} & \uline{0.033} & \uuline{0.002}\\
 & $U$ test & \uuline{8e-05} & \uuline{5e-04} & \uline{0.024} & \uuline{0.001}\\
 & PCS & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.226,0.203) (0.123,0.419) (0.026,-0.177) (0.235,-0.115) (-0.074,-0.254) (-0.238,-0.048) (-0.712,0.244) (0.439,0.098) (0.474,0.038) (-0.327,0.017) (0.066,-0.143) (0.197,0.193) (-0.401,0.013) (-1.000,0.372) (-0.166,0.145) (-0.099,0.498) (-0.102,-0.101) (0.691,0.032) (0.185,-0.005) (-0.444,-0.235) (-0.575,-0.226) (-0.517,-0.343) (-0.457,-0.031) (-0.838,0.362) (-0.222,0.115) (-0.296,-0.138) (-0.025,0.434) (-0.155,-0.041) (0.021,-0.093) (0.407,-0.128) (0.191,-0.010) (-0.189,-0.094) (-0.032,-0.065) (-0.510,0.191) (-0.454,0.007) (-0.511,-0.053) (-0.339,0.133) (-0.133,0.157) (0.056,-0.015) (0.051,0.015) (-0.595,0.127) (-0.350,0.016) (-0.436,0.022) (-0.405,0.303) (-0.353,-0.241) (-0.313,0.279) (-0.589,-0.181) (-0.357,0.002) (-0.615,-0.122) (0.353,-0.113) (0.211,-0.126) (0.704,0.070) (0.013,-0.123) (-0.095,-0.158) (-0.092,-0.115) (0.326,0.243) (-0.290,-0.267) (-0.246,-0.105) (-0.194,-0.205) (-0.892,-0.088) (0.039,-0.074) (0.493,0.257) (0.740,0.047) (0.046,0.260) (0.151,0.044) (-0.133,-0.098) (0.417,0.238) (-0.355,-0.064) (0.125,0.094) (0.576,0.089) (-0.440,-0.126) (-0.004,0.287) (-0.194,0.260) (-0.273,-0.092) (-0.033,0.216) (0.051,-0.013) (0.630,0.153) (-0.213,0.078) (0.097,0.282) (-0.292,0.543)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (-0.205,-0.235) (-0.004,-0.184) (-0.050,-0.307) (0.169,-0.004) (-0.516,0.295) (0.034,0.031) (-0.046,-0.130) (0.128,-0.114) (-0.669,-0.265) (0.539,-0.101) (0.188,0.114) (0.507,0.095) (0.024,0.376) (-0.349,0.270) (-0.907,-0.178) (-0.140,-0.320) (-0.364,-0.331) (-0.066,-0.328) (-0.158,-0.224) (0.388,-0.166) (0.326,-0.223) (0.380,-0.143) (0.497,-0.133) (0.373,-0.141) (-0.137,-0.102) (0.216,-0.139) (0.325,-0.190) (0.134,-0.239) (0.018,-0.167) (-0.219,0.023) (0.383,0.038) (0.526,-0.061) (0.247,-0.112) (0.104,-0.159) (-0.273,-0.134) (-0.022,0.558) (-0.676,0.130) (0.040,-0.120) (-0.091,-0.423) (-0.356,-0.185) (-0.263,-0.040) (0.412,-0.087) (0.014,0.011) (0.295,0.001) (0.156,0.025) (0.199,0.004) (0.643,0.073) (0.287,-0.210) (0.273,0.269) (0.399,-0.183) (0.342,-0.144) (0.267,-0.108) (0.343,-0.115) (0.501,-0.118) (0.152,-0.043) (0.227,-0.139) (-0.121,0.022) (0.179,-0.200) (0.424,-0.143) (0.360,-0.095) (-0.592,0.207) (0.070,-0.154) (0.224,-0.133) (0.561,0.019) (0.495,0.277) (-0.022,0.057) (0.315,0.075) (0.618,0.076) (0.297,-0.218) (0.453,0.100) (0.545,0.272) (0.105,0.267) (0.402,-0.109) (0.690,0.120) (0.395,0.327) (-0.125,0.305) (-0.189,0.096) (-0.618,-0.219) (-0.153,0.238) (-0.189,0.278)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.255,0.255) (0.346,0.351) (-0.079,-0.197) (0.455,-0.097) (-0.045,-0.262) (-0.293,-0.035) (0.014,0.290) (0.537,-0.073) (0.687,-0.154) (-0.403,-0.016) (-0.317,-0.120) (0.183,0.205) (-0.406,0.171) (-0.846,0.330) (-0.214,0.123) (0.040,0.461) (-0.493,-0.027) (0.795,-0.107) (0.111,-0.009) (-0.473,-0.339) (-0.486,-0.111) (-0.454,-0.221) (-0.248,-0.058) (-0.717,0.201) (-0.462,-0.104) (-0.203,-0.120) (0.319,0.371) (-0.203,0.041) (0.181,-0.024) (0.356,-0.163) (-0.060,-0.072) (-0.407,-0.239) (0.133,-0.130) (-0.466,0.256) (-0.550,0.064) (-0.728,0.026) (-0.687,0.067) (-0.461,0.046) (-0.241,-0.030) (-0.193,0.087) (-0.345,0.085) (-0.391,0.092) (-0.489,-0.087) (-0.205,0.234) (-0.414,-0.134) (-0.064,0.349) (-0.698,-0.263) (-0.446,-0.005) (-0.477,-0.170) (-0.005,-0.144) (-0.322,-0.209) (0.678,-0.057) (0.024,-0.108) (-0.105,-0.123) (-0.003,-0.127) (0.352,0.157) (-0.221,-0.283) (-0.030,-0.139) (-0.171,-0.194) (-0.652,-0.007) (0.211,0.003) (0.646,0.169) (0.780,-0.028) (0.293,0.280) (0.246,0.143) (0.040,-0.132) (0.566,0.216) (-0.210,-0.090) (-0.327,0.062) (0.158,0.363) (-0.339,-0.122) (-0.157,0.238) (-0.211,0.235) (-0.116,-0.014) (-0.134,0.362) (0.193,0.018) (0.694,0.061) (-0.178,-0.004) (0.007,0.311) (-0.284,0.532)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (-0.049,-0.245) (0.088,-0.192) (-0.238,-0.238) (0.129,-0.074) (-0.543,0.451) (0.111,-0.054) (-0.342,-0.157) (0.331,-0.098) (-0.488,-0.143) (0.410,-0.159) (0.184,0.027) (0.753,-0.062) (0.171,0.270) (-0.333,0.221) (-0.800,-0.065) (0.036,-0.266) (-0.313,-0.286) (-0.020,-0.298) (-0.420,-0.065) (0.329,-0.240) (0.214,-0.282) (0.351,-0.158) (0.455,-0.142) (0.291,-0.079) (-0.171,-0.124) (0.034,-0.184) (0.583,-0.171) (0.322,-0.197) (0.188,-0.145) (-0.433,0.148) (0.467,0.028) (0.755,-0.119) (0.383,-0.227) (0.380,-0.102) (-0.307,0.069) (0.034,0.774) (-0.730,0.067) (0.035,-0.218) (-0.440,-0.261) (-0.422,-0.006) (-0.202,0.128) (0.715,-0.052) (-0.074,0.064) (0.355,0.089) (0.045,0.177) (0.217,-0.029) (0.605,0.236) (0.039,-0.258) (0.323,0.089) (0.464,-0.234) (-0.063,-0.129) (-0.191,-0.125) (0.377,-0.095) (0.694,-0.178) (0.151,-0.146) (0.081,-0.201) (-0.188,0.034) (0.072,-0.246) (0.271,-0.159) (0.562,-0.073) (-0.667,0.139) (0.062,-0.114) (-0.182,-0.225) (0.675,-0.076) (0.492,0.431) (-0.146,0.022) (0.749,0.109) (0.479,0.236) (0.151,-0.243) (0.192,-0.022) (0.797,0.355) (-0.435,0.293) (0.416,-0.057) (1.000,0.098) (0.669,0.292) (-0.045,0.316) (-0.126,0.131) (-0.681,-0.156) (-0.120,0.301) (-0.185,0.173)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.220,0.151) (0.543,0.183) (-0.004,-0.119) (0.543,-0.063) (0.097,-0.108) (-0.304,0.101) (0.245,0.094) (0.540,-0.161) (0.811,-0.113) (-0.248,-0.037) (-0.373,0.002) (0.089,0.062) (-0.241,0.204) (-0.464,0.353) (-0.066,0.206) (0.223,0.314) (-0.517,0.057) (0.585,-0.170) (0.004,-0.051) (-0.331,-0.222) (-0.415,-0.099) (-0.400,-0.124) (0.070,-0.025) (-0.285,0.207) (-0.448,-0.052) (-0.268,-0.148) (0.470,0.136) (-0.145,0.049) (0.198,-0.045) (0.126,-0.138) (-0.385,-0.078) (-0.665,-0.217) (0.033,-0.188) (-0.210,0.279) (-0.425,0.231) (-0.651,0.262) (-0.553,0.131) (-0.391,0.053) (-0.469,-0.077) (-0.225,0.159) (-0.215,-0.025) (-0.550,0.080) (-0.599,-0.162) (0.158,0.263) (-0.283,-0.053) (0.055,0.194) (-0.501,-0.101) (-0.230,0.138) (-0.376,-0.181) (-0.251,-0.117) (-0.539,-0.174) (0.181,-0.128) (0.023,-0.085) (-0.130,-0.088) (0.065,-0.111) (0.323,0.018) (-0.047,-0.205) (0.072,-0.125) (-0.159,-0.120) (-0.274,0.100) (0.352,0.085) (0.682,-0.009) (0.499,-0.089) (0.374,0.158) (0.243,0.099) (0.006,-0.134) (0.611,0.033) (-0.276,-0.145) (-0.647,-0.000) (0.082,0.250) (-0.610,-0.166) (0.081,0.325) (0.157,0.221) (-0.024,0.039) (-0.023,0.371) (-0.012,-0.055) (0.312,-0.068) (0.313,0.063) (-0.015,0.343) (0.244,0.576)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.231,-0.178) (0.015,-0.167) (-0.287,-0.161) (0.202,-0.031) (-0.268,0.516) (0.263,-0.115) (-0.679,-0.092) (0.346,-0.102) (-0.274,-0.095) (0.240,-0.115) (0.185,-0.031) (0.777,-0.144) (0.364,0.127) (-0.350,0.100) (-0.642,-0.009) (0.269,-0.163) (-0.197,-0.061) (0.055,-0.222) (-0.487,0.073) (0.267,-0.137) (-0.069,-0.228) (0.258,-0.140) (0.227,-0.116) (0.177,0.078) (-0.104,-0.122) (-0.254,-0.147) (0.351,-0.179) (0.031,-0.181) (0.053,-0.155) (-0.429,0.158) (0.260,-0.034) (0.570,-0.168) (0.189,-0.248) (0.574,-0.063) (-0.165,0.250) (0.202,0.584) (-0.745,0.035) (0.179,-0.200) (-0.498,-0.123) (-0.454,0.115) (-0.319,0.161) (0.380,-0.114) (0.004,0.134) (0.215,0.031) (-0.039,0.156) (-0.003,-0.100) (0.615,0.131) (-0.253,-0.212) (0.422,-0.026) (0.377,-0.186) (-0.479,-0.099) (-0.635,-0.127) (0.485,-0.074) (0.709,-0.179) (0.155,-0.162) (0.095,-0.115) (0.181,0.109) (-0.262,-0.243) (-0.087,-0.155) (0.396,-0.096) (-0.681,0.140) (0.092,-0.078) (-0.336,-0.174) (0.257,-0.156) (0.644,0.242) (-0.357,-0.051) (0.567,-0.053) (0.215,0.200) (-0.083,-0.149) (-0.183,-0.120) (1.000,0.167) (-0.217,0.246) (0.270,-0.042) (0.788,-0.020) (0.697,0.055) (-0.137,0.125) (0.240,0.227) (-0.428,-0.092) (0.223,0.408) (0.145,0.166)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.272,0.198) (0.467,0.397) (-0.027,-0.173) (0.524,-0.026) (0.001,-0.142) (-0.355,0.046) (-0.063,0.401) (0.627,-0.063) (0.828,0.007) (-0.375,-0.008) (-0.307,-0.154) (0.181,0.117) (-0.403,0.195) (-0.866,0.566) (-0.174,0.238) (0.111,0.523) (-0.497,-0.079) (0.816,-0.134) (0.101,-0.080) (-0.485,-0.242) (-0.572,-0.127) (-0.540,-0.209) (-0.189,0.084) (-0.661,0.395) (-0.472,-0.059) (-0.305,-0.154) (0.380,0.382) (-0.199,0.024) (0.181,-0.039) (0.318,-0.206) (-0.170,-0.179) (-0.556,-0.325) (0.065,-0.160) (-0.436,0.343) (-0.580,0.163) (-0.789,0.132) (-0.657,0.111) (-0.419,0.056) (-0.321,-0.161) (-0.180,0.048) (-0.408,0.123) (-0.541,0.010) (-0.620,-0.164) (-0.113,0.450) (-0.413,-0.128) (-0.077,0.337) (-0.713,-0.121) (-0.405,0.125) (-0.554,-0.135) (-0.034,-0.267) (-0.346,-0.345) (0.561,-0.188) (0.024,-0.106) (-0.139,-0.142) (0.008,-0.101) (0.409,0.114) (-0.196,-0.204) (-0.046,-0.072) (-0.210,-0.160) (-0.660,0.172) (0.270,0.082) (0.760,0.146) (0.776,-0.103) (0.332,0.296) (0.267,0.117) (-0.017,-0.113) (0.673,0.180) (-0.321,-0.131) (-0.426,-0.124) (0.272,0.134) (-0.577,-0.221) (-0.022,0.364) (-0.048,0.346) (-0.140,0.048) (-0.076,0.354) (0.086,-0.063) (0.617,-0.058) (0.035,0.204) (0.018,0.336) (-0.066,0.756)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.042,-0.124) (0.039,-0.198) (-0.261,-0.288) (0.203,-0.001) (-0.502,0.530) (0.199,-0.029) (-0.505,-0.262) (0.346,-0.083) (-0.527,-0.093) (0.436,-0.196) (0.228,0.018) (0.852,-0.006) (0.278,0.325) (-0.403,0.186) (-0.911,-0.019) (0.109,-0.157) (-0.345,-0.154) (-0.003,-0.269) (-0.474,-0.117) (0.374,-0.207) (0.137,-0.349) (0.380,-0.184) (0.436,-0.202) (0.302,-0.070) (-0.156,-0.132) (-0.059,-0.271) (0.499,-0.213) (0.175,-0.267) (0.105,-0.183) (-0.461,0.101) (0.429,-0.030) (0.743,-0.137) (0.321,-0.252) (0.474,-0.004) (-0.296,0.135) (0.118,0.734) (-0.868,0.080) (0.117,-0.143) (-0.466,-0.346) (-0.516,-0.009) (-0.327,0.074) (0.594,-0.137) (-0.026,0.093) (0.337,0.009) (0.041,0.083) (0.143,-0.119) (0.743,0.143) (-0.036,-0.370) (0.436,0.131) (0.488,-0.211) (-0.180,-0.308) (-0.331,-0.329) (0.499,-0.071) (0.784,-0.133) (0.188,-0.136) (0.143,-0.165) (-0.012,0.156) (-0.058,-0.366) (0.181,-0.289) (0.526,-0.098) (-0.787,0.174) (0.092,-0.122) (-0.182,-0.313) (0.559,-0.179) (0.676,0.362) (-0.246,-0.089) (0.684,0.043) (0.473,0.092) (0.094,-0.294) (0.115,-0.186) (0.996,0.367) (-0.249,0.241) (0.416,-0.112) (1.000,0.065) (0.751,0.250) (-0.114,0.221) (0.020,0.294) (-0.666,-0.114) (0.022,0.470) (-0.044,0.309)};  \end{tikzpicture} }}\\
\midrule
\multirow{3}{*}{1v3}
 & $t$-test & \uuline{<1e-08} & \uuline{<1e-08} & \uuline{7e-07} & \uuline{<1e-08}\\
 & $U$ test & \uuline{<1e-08} & \uuline{<1e-08} & \uuline{7e-06} & \uuline{<1e-08}\\
 & PCS & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.040,0.133) (0.088,0.111) (0.048,0.152) (0.215,-0.005) (-0.198,-0.150) (0.127,0.024) (0.069,0.078) (0.173,0.089) (-0.325,0.132) (0.418,0.058) (0.231,-0.058) (0.416,0.026) (0.146,-0.128) (-0.095,-0.092) (-0.472,0.016) (-0.003,0.134) (-0.133,0.075) (0.036,0.165) (-0.014,0.117) (0.326,0.076) (0.282,0.153) (0.322,0.104) (0.393,0.085) (0.317,0.075) (0.009,0.085) (0.225,0.088) (0.284,0.121) (0.159,0.172) (0.098,0.136) (-0.034,-0.022) (0.338,-0.008) (0.413,0.048) (0.241,0.100) (0.148,0.119) (-0.080,0.018) (0.116,-0.267) (-0.295,-0.140) (0.117,0.023) (0.027,0.236) (-0.129,0.045) (-0.075,0.000) (0.341,0.106) (0.119,-0.048) (0.273,0.027) (0.190,0.002) (0.218,0.023) (0.491,-0.021) (0.259,0.140) (0.293,-0.131) (0.333,0.113) (0.296,0.078) (0.254,0.059) (0.306,0.081) (0.399,0.089) (0.198,0.038) (0.237,0.070) (0.022,-0.073) (0.196,0.141) (0.346,0.115) (0.312,0.088) (-0.236,-0.202) (0.137,0.082) (0.227,0.084) (0.440,0.005) (0.415,-0.111) (0.094,-0.014) (0.289,0.046) (0.477,-0.020) (0.271,0.110) (0.386,-0.027) (0.447,-0.124) (0.168,-0.127) (0.333,0.068) (0.529,-0.065) (0.344,-0.103) (0.039,-0.111) (-0.007,-0.128) (-0.293,0.084) (0.023,-0.218) (0.013,-0.228)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (-0.509,0.009) (-0.220,0.185) (-0.611,-0.075) (-0.826,-0.021) (-0.966,0.013) (-0.785,0.101) (-0.383,0.117) (-0.481,0.237) (-0.547,0.148) (-0.580,-0.261) (-0.248,-0.236) (-0.500,-0.014) (-0.608,0.119) (-0.697,0.080) (-0.236,0.027) (0.001,-0.226) (-0.039,-0.040) (-0.949,0.115) (-0.338,0.028) (-0.184,0.044) (-0.165,0.111) (-0.007,-0.174) (-0.299,-0.080) (-0.168,-0.188) (-0.027,-0.304) (-0.115,-0.018) (0.064,-0.171) (-1.000,0.180) (-0.265,0.039) (-0.479,0.142) (-0.448,0.050) (-0.582,-0.104) (-0.049,-0.345) (0.154,-0.137) (-0.109,-0.425) (-0.005,-0.412) (-0.002,-0.170) (0.040,-0.129) (-0.014,-0.013) (0.112,-0.224)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.067,0.122) (-0.167,0.105) (0.070,0.161) (-0.214,-0.032) (0.252,-0.348) (-0.191,0.048) (0.130,0.038) (-0.342,0.077) (0.244,0.102) (-0.390,0.102) (-0.250,-0.048) (-0.633,0.081) (-0.247,-0.192) (0.122,-0.143) (0.459,0.007) (-0.128,0.150) (0.097,0.080) (-0.080,0.202) (0.193,0.028) (-0.344,0.087) (-0.244,0.191) (-0.347,0.114) (-0.424,0.102) (-0.323,-0.001) (0.018,0.078) (-0.130,0.089) (-0.514,0.123) (-0.314,0.187) (-0.229,0.127) (0.183,-0.166) (-0.448,-0.045) (-0.635,0.095) (-0.365,0.161) (-0.364,0.099) (0.098,-0.102) (-0.163,-0.532) (0.391,-0.084) (-0.131,0.124) (0.210,0.158) (0.177,-0.068) (0.031,-0.105) (-0.599,0.104) (-0.086,-0.151) (-0.348,-0.012) (-0.136,-0.093) (-0.251,0.052) (-0.541,-0.132) (-0.124,0.180) (-0.351,-0.114) (-0.431,0.142) (-0.061,0.060) (0.028,0.057) (-0.377,0.057) (-0.587,0.153) (-0.216,0.068) (-0.170,0.074) (0.024,-0.023) (-0.145,0.177) (-0.289,0.134) (-0.500,0.058) (0.337,-0.157) (-0.152,0.086) (0.030,0.141) (-0.574,0.078) (-0.461,-0.239) (-0.010,-0.031) (-0.626,0.012) (-0.451,-0.135) (-0.218,0.124) (-0.243,0.021) (-0.678,-0.201) (0.193,-0.223) (-0.391,0.069) (-0.825,-0.057) (-0.562,-0.074) (-0.077,-0.171) (-0.035,-0.118) (0.379,0.095) (-0.051,-0.268) (-0.003,-0.181)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.552,0.075) (0.166,0.072) (0.508,-0.160) (0.896,0.079) (0.736,-0.057) (0.663,0.007) (0.419,0.191) (0.414,0.158) (0.543,0.177) (0.508,-0.119) (0.223,-0.248) (0.369,-0.046) (0.552,0.033) (0.624,0.157) (0.344,0.058) (0.080,-0.113) (0.043,-0.113) (0.874,0.066) (0.441,-0.043) (0.542,0.071) (0.417,0.111) (0.009,-0.069) (0.177,-0.163) (0.162,-0.182) (0.141,-0.135) (0.219,0.112) (0.023,-0.107) (1.000,0.206) (0.620,0.068) (0.523,0.157) (0.496,0.075) (0.783,0.022) (0.137,-0.203) (0.140,0.003) (0.064,-0.382) (0.009,-0.212) (0.074,-0.109) (0.078,-0.048) (-0.056,-0.005) (0.075,-0.120)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.236,0.115) (-0.066,0.107) (0.177,0.124) (-0.219,-0.013) (0.143,-0.411) (-0.269,0.091) (0.485,0.021) (-0.331,0.089) (0.163,0.074) (-0.243,0.083) (-0.208,0.017) (-0.668,0.145) (-0.351,-0.083) (0.221,-0.078) (0.453,-0.027) (-0.269,0.108) (0.089,-0.038) (-0.094,0.162) (0.333,-0.069) (-0.269,0.049) (0.010,0.171) (-0.254,0.122) (-0.232,0.107) (-0.206,-0.097) (0.028,0.088) (0.149,0.085) (-0.333,0.146) (-0.071,0.168) (-0.094,0.140) (0.281,-0.156) (-0.266,0.023) (-0.504,0.152) (-0.198,0.189) (-0.504,0.085) (0.061,-0.229) (-0.235,-0.426) (0.530,-0.055) (-0.199,0.141) (0.347,0.074) (0.295,-0.133) (0.190,-0.147) (-0.350,0.146) (-0.075,-0.159) (-0.221,0.024) (-0.026,-0.098) (-0.048,0.095) (-0.551,-0.073) (0.150,0.154) (-0.393,0.012) (-0.345,0.146) (0.324,0.046) (0.449,0.065) (-0.445,0.068) (-0.610,0.178) (-0.177,0.112) (-0.131,0.053) (-0.209,-0.066) (0.159,0.182) (0.019,0.137) (-0.365,0.092) (0.475,-0.136) (-0.133,0.070) (0.213,0.113) (-0.255,0.134) (-0.575,-0.133) (0.226,0.023) (-0.499,0.115) (-0.230,-0.123) (0.008,0.079) (0.091,0.086) (-0.858,-0.083) (0.112,-0.202) (-0.266,0.068) (-0.686,0.048) (-0.603,0.036) (0.053,-0.074) (-0.266,-0.170) (0.284,0.054) (-0.256,-0.331) (-0.192,-0.154)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.459,0.102) (0.063,0.036) (0.348,-0.209) (0.768,0.003) (0.459,-0.084) (0.516,-0.043) (0.290,0.159) (0.272,0.090) (0.401,0.115) (0.343,-0.062) (0.269,-0.112) (0.066,-0.087) (0.436,-0.022) (0.462,0.112) (0.339,0.071) (-0.142,-0.102) (0.021,-0.101) (0.696,0.033) (0.485,-0.062) (0.435,0.035) (0.444,0.102) (-0.285,-0.063) (0.113,-0.158) (0.186,-0.118) (-0.122,-0.091) (-0.054,0.053) (-0.170,-0.217) (1.000,0.155) (0.684,0.036) (0.444,0.076) (0.366,0.061) (0.605,-0.047) (-0.239,-0.192) (-0.154,-0.088) (-0.342,-0.430) (-0.224,-0.035) (-0.222,-0.100) (-0.131,-0.123) (-0.044,0.038) (-0.275,-0.180)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.087,-0.049) (-0.106,-0.113) (0.067,-0.159) (-0.217,-0.009) (0.199,0.229) (-0.198,-0.012) (0.184,-0.172) (-0.281,-0.056) (0.243,-0.074) (-0.349,-0.107) (-0.232,-0.004) (-0.571,-0.024) (-0.251,0.107) (0.145,0.026) (0.462,0.000) (-0.132,-0.052) (0.109,-0.018) (-0.068,-0.119) (0.183,-0.094) (-0.312,-0.073) (-0.169,-0.205) (-0.307,-0.113) (-0.348,-0.117) (-0.280,-0.031) (0.011,-0.094) (-0.068,-0.161) (-0.373,-0.109) (-0.176,-0.166) (-0.139,-0.132) (0.167,0.015) (-0.350,-0.032) (-0.515,-0.061) (-0.266,-0.140) (-0.336,-0.012) (0.082,0.094) (-0.172,0.322) (0.405,0.033) (-0.149,-0.022) (0.177,-0.219) (0.203,0.007) (0.102,0.033) (-0.425,-0.117) (-0.094,0.056) (-0.280,-0.040) (-0.117,0.005) (-0.172,-0.095) (-0.527,0.072) (-0.076,-0.207) (-0.348,0.055) (-0.368,-0.117) (-0.009,-0.176) (0.076,-0.189) (-0.377,-0.041) (-0.530,-0.064) (-0.198,-0.082) (-0.180,-0.086) (-0.071,0.134) (-0.059,-0.212) (-0.203,-0.171) (-0.390,-0.082) (0.348,0.088) (-0.141,-0.064) (0.005,-0.163) (-0.420,-0.110) (-0.484,0.165) (0.040,-0.083) (-0.469,-0.041) (-0.384,0.006) (-0.158,-0.144) (-0.179,-0.127) (-0.662,0.185) (0.043,0.104) (-0.328,-0.067) (-0.679,0.031) (-0.503,0.080) (-0.021,0.054) (-0.099,0.205) (0.316,-0.056) (-0.111,0.295) (-0.073,0.211)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.505,-0.030) (0.151,-0.123) (0.489,0.150) (0.827,0.027) (0.720,0.104) (0.656,-0.017) (0.362,-0.096) (0.389,-0.094) (0.497,-0.095) (0.475,0.196) (0.246,0.114) (0.310,0.104) (0.533,-0.057) (0.594,-0.045) (0.304,-0.072) (-0.022,0.224) (0.035,0.068) (0.840,-0.045) (0.422,-0.029) (0.385,-0.048) (0.341,-0.127) (-0.094,0.187) (0.197,0.120) (0.170,0.111) (0.013,0.279) (0.091,0.085) (-0.071,0.210) (1.000,-0.174) (0.522,-0.117) (0.482,-0.073) (0.435,-0.021) (0.654,0.096) (-0.022,0.310) (-0.058,0.171) (-0.057,0.555) (-0.076,0.280) (-0.053,0.166) (-0.033,0.136) (-0.029,-0.007) (-0.106,0.247)};  \end{tikzpicture} }}\\
\midrule
\multirow{3}{*}{2v3}
 & $t$-test & \uuline{<1e-08} & \uuline{<1e-08} & \uuline{3e-04} & \uuline{<1e-08}\\
 & $U$ test & \uuline{6e-08} & \uuline{<1e-08} & \uuline{0.001} & \uuline{8e-07}\\
 & PCS & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.065,-0.035) (-0.331,-0.021) (-0.187,-0.101) (-0.338,-0.090) (-0.129,-0.073) (-0.050,0.180) (0.233,0.030) (-0.492,-0.129) (-0.514,-0.017) (0.012,-0.073) (-0.217,-0.065) (-0.341,-0.051) (0.069,-0.002) (0.396,0.485) (-0.117,0.178) (-0.199,0.227) (-0.115,-0.074) (-0.650,-0.040) (-0.315,-0.078) (0.108,-0.124) (0.215,-0.154) (0.183,-0.104) (0.099,-0.062) (0.321,0.058) (-0.072,-0.072) (0.030,-0.132) (-0.218,-0.031) (-0.084,-0.104) (-0.184,-0.171) (-0.444,-0.096) (-0.317,-0.072) (-0.065,-0.174) (-0.152,-0.192) (0.115,-0.027) (0.086,0.159) (0.136,0.254) (0.002,0.191) (-0.130,0.144) (-0.224,-0.103) (-0.229,-0.093) (0.178,-0.092) (0.042,-0.065) (0.090,-0.147) (0.024,0.155) (0.068,-0.135) (-0.013,-0.033) (0.194,0.145) (0.024,0.134) (0.220,-0.187) (-0.408,-0.084) (-0.317,-0.125) (-0.663,-0.013) (-0.191,-0.100) (-0.115,-0.127) (-0.120,-0.114) (-0.435,-0.044) (0.017,-0.116) (-0.035,-0.069) (-0.054,-0.082) (0.394,0.047) (-0.216,-0.038) (-0.549,-0.009) (-0.678,0.011) (-0.249,-0.067) (-0.292,-0.087) (-0.098,-0.176) (-0.482,-0.068) (0.048,-0.164) (-0.281,-0.074) (-0.570,0.010) (0.105,-0.163) (-0.227,0.168) (-0.094,0.092) (-0.008,-0.073) (-0.195,0.070) (-0.224,-0.146) (-0.623,0.016) (-0.083,0.082) (-0.302,0.154) (-0.072,0.314)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.461,-0.000) (0.170,-0.235) (0.563,0.043) (0.801,0.127) (0.950,0.010) (0.767,-0.107) (0.331,-0.125) (0.445,-0.205) (0.511,-0.100) (0.512,0.331) (0.164,0.125) (0.449,-0.036) (0.574,-0.167) (0.667,-0.042) (0.170,-0.106) (-0.108,0.238) (-0.054,-0.021) (0.941,-0.092) (0.277,-0.093) (0.113,-0.020) (0.097,-0.122) (-0.096,0.124) (0.231,0.003) (0.082,0.095) (-0.088,0.385) (0.031,0.124) (-0.168,0.175) (1.000,-0.142) (0.197,-0.092) (0.434,-0.080) (0.394,-0.022) (0.527,0.203) (-0.058,0.315) (-0.266,0.194) (-0.005,0.514) (-0.117,0.351) (-0.096,0.081) (-0.136,0.126) (-0.079,-0.100) (-0.229,0.203)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.041,-0.007) (-0.542,0.022) (-0.130,-0.065) (-0.564,-0.033) (-0.180,-0.041) (-0.014,0.238) (-0.280,0.057) (-0.623,-0.151) (-0.753,-0.021) (0.087,-0.064) (0.034,0.040) (-0.371,-0.019) (0.072,0.073) (0.355,0.537) (-0.093,0.233) (-0.306,0.288) (0.149,-0.031) (-0.812,-0.135) (-0.297,-0.096) (0.148,-0.155) (0.181,-0.158) (0.153,-0.083) (-0.039,-0.057) (0.303,0.023) (0.123,-0.072) (-0.040,-0.124) (-0.491,0.002) (-0.072,-0.065) (-0.342,-0.158) (-0.474,-0.122) (-0.170,-0.098) (0.107,-0.173) (-0.290,-0.198) (0.095,0.014) (0.173,0.163) (0.318,0.327) (0.290,0.145) (0.131,0.076) (-0.030,-0.114) (-0.082,-0.007) (0.030,-0.083) (0.073,0.029) (0.166,-0.160) (-0.112,0.180) (0.118,-0.126) (-0.196,-0.022) (0.324,0.063) (0.104,0.113) (0.159,-0.229) (-0.196,-0.092) (0.049,-0.119) (-0.734,-0.077) (-0.233,-0.101) (-0.133,-0.138) (-0.205,-0.118) (-0.501,-0.050) (-0.031,-0.115) (-0.199,-0.065) (-0.084,-0.077) (0.267,0.073) (-0.398,0.039) (-0.730,-0.048) (-0.792,-0.097) (-0.463,-0.045) (-0.415,-0.078) (-0.242,-0.157) (-0.648,-0.153) (-0.038,-0.209) (0.024,-0.042) (-0.344,0.054) (0.048,-0.155) (-0.134,0.231) (-0.076,0.098) (-0.151,-0.055) (-0.162,0.183) (-0.367,-0.118) (-0.750,-0.022) (-0.106,0.088) (-0.291,0.256) (-0.075,0.372)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.508,-0.046) (0.082,-0.226) (0.434,0.039) (0.883,0.035) (0.693,-0.056) (0.616,-0.145) (0.369,-0.149) (0.356,-0.169) (0.499,-0.149) (0.446,0.216) (0.120,0.071) (0.293,-0.047) (0.498,-0.183) (0.590,-0.118) (0.275,-0.126) (-0.015,0.253) (-0.068,0.009) (0.851,-0.171) (0.371,-0.071) (0.495,-0.008) (0.360,-0.105) (-0.095,0.106) (0.075,0.055) (0.062,0.069) (0.049,0.368) (0.147,0.039) (-0.077,0.213) (1.000,-0.247) (0.576,-0.103) (0.481,-0.075) (0.441,-0.056) (0.755,0.124) (0.038,0.269) (0.054,0.200) (-0.053,0.642) (-0.107,0.268) (-0.027,0.054) (-0.014,0.117) (-0.169,-0.107) (-0.026,0.190)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.052,-0.019) (0.604,-0.070) (0.108,-0.057) (0.579,-0.078) (0.211,-0.026) (-0.102,0.211) (0.348,-0.034) (0.560,-0.195) (0.805,-0.093) (-0.082,-0.058) (-0.182,0.101) (0.197,-0.074) (-0.057,0.094) (-0.204,0.461) (0.109,0.209) (0.348,0.165) (-0.298,0.004) (0.592,-0.201) (0.120,-0.111) (-0.156,-0.120) (-0.240,-0.111) (-0.222,-0.062) (0.191,-0.059) (-0.091,0.043) (-0.241,-0.031) (-0.117,-0.112) (0.522,-0.087) (0.009,-0.062) (0.277,-0.172) (0.209,-0.190) (-0.203,-0.101) (-0.444,-0.113) (0.126,-0.184) (-0.020,0.042) (-0.191,0.196) (-0.375,0.393) (-0.315,0.142) (-0.197,0.031) (-0.273,-0.085) (-0.052,0.024) (-0.054,-0.097) (-0.322,0.063) (-0.391,-0.124) (0.299,0.160) (-0.121,-0.097) (0.179,-0.056) (-0.288,0.073) (-0.040,0.121) (-0.205,-0.198) (-0.095,-0.087) (-0.336,-0.085) (0.269,-0.121) (0.140,-0.101) (0.015,-0.111) (0.171,-0.122) (0.394,-0.103) (0.072,-0.117) (0.184,-0.090) (-0.010,-0.088) (-0.085,0.125) (0.445,0.014) (0.694,-0.134) (0.522,-0.142) (0.440,-0.083) (0.328,-0.116) (0.121,-0.139) (0.615,-0.217) (-0.128,-0.189) (-0.414,-0.015) (0.200,0.007) (-0.396,-0.117) (0.236,0.254) (0.274,0.064) (0.122,-0.084) (0.148,0.190) (0.111,-0.139) (0.377,-0.107) (0.410,0.051) (0.164,0.231) (0.397,0.364)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (-0.427,-0.045) (0.007,-0.132) (-0.282,0.099) (-0.745,0.063) (-0.409,0.047) (-0.467,-0.013) (-0.254,-0.111) (-0.229,-0.112) (-0.362,-0.079) (-0.289,0.144) (-0.202,0.039) (0.004,-0.001) (-0.389,-0.056) (-0.431,-0.057) (-0.296,-0.094) (0.222,0.213) (0.051,0.023) (-0.669,-0.060) (-0.438,0.014) (-0.397,0.022) (-0.410,-0.079) (0.368,0.063) (-0.038,0.071) (-0.120,0.010) (0.198,0.245) (0.109,-0.005) (0.264,0.228) (-1.000,-0.099) (-0.654,0.002) (-0.406,0.000) (-0.325,-0.052) (-0.568,0.145) (0.337,0.212) (0.236,0.195) (0.459,0.541) (0.307,0.085) (0.308,0.044) (0.218,0.130) (0.107,-0.100) (0.370,0.217)};  \end{tikzpicture} }} & \raisebox{-.5\height}{\resizebox {1.2cm} {1.2cm} { \begin{tikzpicture}[scale=6] \path (-1.2,-1.2) (1.2,1.2);\draw[very thin,color=gray] (0,1.1)--(0,-1.1); \draw[very thin,color=gray] (1.1,0)--(-1.1,0); \path plot[mark=square*,mark options={color=red},mark size=0.8pt] coordinates { (-0.018,-0.043) (-0.495,0.016) (-0.139,-0.086) (-0.489,-0.040) (-0.169,-0.029) (0.018,0.163) (-0.133,0.081) (-0.556,-0.141) (-0.688,0.003) (0.058,-0.072) (0.005,-0.031) (-0.299,-0.077) (0.068,0.049) (0.312,0.485) (-0.105,0.190) (-0.288,0.224) (0.115,-0.082) (-0.676,-0.138) (-0.239,-0.125) (0.137,-0.120) (0.215,-0.144) (0.189,-0.096) (-0.047,-0.007) (0.231,0.087) (0.096,-0.082) (0.042,-0.137) (-0.413,-0.009) (-0.053,-0.084) (-0.262,-0.153) (-0.367,-0.166) (-0.087,-0.156) (0.167,-0.215) (-0.183,-0.195) (0.075,0.030) (0.153,0.143) (0.279,0.262) (0.200,0.113) (0.064,0.037) (0.012,-0.161) (-0.084,-0.064) (0.086,-0.068) (0.151,-0.047) (0.218,-0.185) (-0.134,0.217) (0.103,-0.122) (-0.130,-0.021) (0.268,0.079) (0.056,0.115) (0.195,-0.186) (-0.163,-0.157) (0.027,-0.190) (-0.543,-0.141) (-0.184,-0.105) (-0.083,-0.135) (-0.163,-0.108) (-0.441,-0.074) (-0.028,-0.096) (-0.138,-0.057) (-0.039,-0.087) (0.246,0.121) (-0.350,0.026) (-0.657,-0.047) (-0.654,-0.108) (-0.383,-0.038) (-0.341,-0.088) (-0.149,-0.148) (-0.580,-0.119) (0.050,-0.198) (0.058,-0.139) (-0.368,-0.037) (0.191,-0.192) (-0.202,0.212) (-0.155,0.112) (-0.091,-0.052) (-0.168,0.123) (-0.226,-0.157) (-0.573,-0.094) (-0.208,0.133) (-0.249,0.174) (-0.191,0.389)};  \path plot[mark=diamond*,mark size=1pt] coordinates { (0.461,-0.025) (0.085,-0.148) (0.423,0.094) (0.803,0.076) (0.681,0.076) (0.617,-0.037) (0.315,-0.105) (0.343,-0.129) (0.456,-0.076) (0.408,0.246) (0.160,0.077) (0.240,0.046) (0.487,-0.096) (0.559,-0.034) (0.245,-0.108) (-0.122,0.247) (-0.056,-0.001) (0.818,-0.058) (0.363,-0.066) (0.330,-0.024) (0.290,-0.132) (-0.195,0.137) (0.113,0.066) (0.085,0.043) (-0.088,0.334) (0.017,0.064) (-0.174,0.219) (1.000,-0.153) (0.475,-0.107) (0.442,-0.048) (0.383,-0.037) (0.609,0.148) (-0.132,0.314) (-0.158,0.205) (-0.184,0.596) (-0.190,0.264) (-0.152,0.111) (-0.128,0.149) (-0.118,-0.095) (-0.218,0.236)};  \end{tikzpicture} }}\\
\bottomrule
\end{tabular}
